Neural Abstractions

We present a novel method for the safety verification of nonlinear dynamical models that uses neural networks to represent abstractions of their dynamics. Neural networks have extensively been used before as approximators; in this work, we make a step further and use them for the first time as abstractions. For a given dynamical model, our method synthesises a neural network that overapproximates its dynamics by ensuring an arbitrarily tight, formally certified bound on the approximation error. For this purpose, we employ a counterexample-guided inductive synthesis procedure. We show that this produces a neural ODE with non-deterministic disturbances that constitutes a formal abstraction of the concrete model under analysis. This guarantees a fundamental property: if the abstract model is safe, i.e., free from any initialised trajectory that reaches an undesirable state, then the concrete model is also safe. By using neural ODEs with ReLU activation functions as abstractions, we cast the safety verification problem for nonlinear dynamical models into that of hybrid automata with affine dynamics, which we verify using SpaceEx. We demonstrate that our approach performs comparably to the mature tool Flow* on existing benchmark nonlinear models. We additionally demonstrate and that it is effective on models that do not exhibit local Lipschitz continuity, which are out of reach to the existing technologies.

==> Figures/automaton.tex <==
\usetikzlibrary{calc, arrows.meta}
\begin{tikzpicture}[scale=0.9,inner sep=2pt, minimum size=0.4cm,node
distance=.5cm]

\begin{scope}[xshift=2cm, yshift=-0.5cm]

% \node [draw, minimum size=4cm, line width=1.5] at (0,0) {};

\draw[->,ultra thick] (-2,0)--(2,0) node[right]{$x$};
\draw[->,ultra thick] (0,-2)--(0,2) node[above]{$y$};
\draw[thick] (-2,-2)--(-2,2) {};
\draw[thick] (-2,-2)--(2,-2) {};
\draw[thick] (2,-2)--(2,2) ;
\draw[thick] (-2,2)--(2,2);

\draw (-2, 1.5) to (1.5, -2) ;
\draw ($(-2, 1.5)!(2,2)!(1.5, -2)$) -- (2,2);


% \draw (-2, 0) to (2, 0);
\coordinate (intersection) at (-0.25, -0.25);
\fill[orange, opacity=0.5] (-2, -2) to (1.5, -2) to ( -2, 1.5);
\fill[blue, opacity=0.3] (-2, 1.5) to (-2, 2) to ( 2, 2) to (intersection);
\fill[cyan, opacity=0.3] (intersection) to (1.5, -2) to ( 2, -2) to (2,2);
\node (P1) at (-0.5, 1) {$\mathcal{X}_1$};
\node (P2) at (-1.3, -1.2) {$\mathcal{X}_2$};
\node (P3) at (1.3, -1) {$\mathcal{X}_3$};

\draw[-{Stealth[scale=2]}] (P1) to [out=0,in=60] (P3);
\draw[{Stealth[scale=2]}-] (P2) to [out=60,in=140] (P3);
\draw[{Stealth[scale=2]}-] (P3) to [out=-140,in=-60] (P2);
\draw[-{Stealth[scale=2]}] (P2) to [out=120,in=190] (P1);

\end{scope}



%%%% Hybrid automaton
\begin{scope}[yshift=1cm, xshift=9cm]

\begin{scope}[yshift=0cm]

    \node (L1)  [draw, circle, minimum size=2cm, align=center, fill=blue, fill opacity=0.3, text opacity=1] at (0,0)  {$\dot{x} =f_{{_1}}(x)$ \\ $x \in \mathcal{X}_{{1}} $ } ; 
\end{scope}



\begin{scope}[yshift=-2.5cm, xshift=2.3cm]
    \node (L3)  [draw, circle, minimum size=2cm, align=center, fill=cyan, fill opacity=0.3, text opacity=1] at (0,0)  {$\dot{x} =f_{{_3}}(x)$ \\ $x \in \mathcal{X}_{{3}} $ }; 
%   \draw[] (L2) circle (3cm);

\end{scope}

\begin{scope}[yshift=-2.5cm, xshift=-2.3cm]
    \node (L2) [draw, circle, minimum size=2cm, align=center, fill=orange, fill opacity=0.5, text opacity=1] at (0,0)  {$\dot{x} =f_{{_2}}(x)$ \\ $x \in \mathcal{X}_{{2}} $ }; 
%   \draw[] (L3) circle (3cm);

\end{scope}

%% Transitions

% \draw[-{Stealth[scale=2]}] (L1) to [out=60,in=230] (L2);
\draw[-{Stealth[scale=2]}] (L1) to [out=0,in=90] (L3);
\draw[-{Stealth[scale=2]}] (L2) to [out=120,in=180] (L1);
\draw[-{Stealth[scale=2]}] (L2) to [out=-20,in=-160] (L3);
\draw[-{Stealth[scale=2]}] (L3) to [out=160,in=20] (L2);
% \draw[-{Stealth[scale=2]}] (L3) to [out=-45,in=135] (L1);


\node [circle, left of=L1, yshift=0.2cm, xshift=-1.3cm, align=center] {\\$x \in \mathcal{X}_{{1}}$ \\ };

% \node [circle, above of=L1, yshift=0.7cm, xshift=-0.4cm, align=center] {\\$x \in P_{{1}}$ \\ };

\node [circle, above of=L3, yshift=0.7cm, xshift=0.8cm, align=center] {$x \in \mathcal{X}_{{3}}$ \\ }; 

% \node [circle, below of=L2, yshift=-1.2cm, xshift=-0.4cm, align=center] {$x \in P_{{2}}$ \\ };
%
\node [circle, right of=L2, yshift=0.7cm, xshift=1.3cm, align=center] {$x \in \mathcal{X}_{{2}}$ \\ };

\node [circle, below of=L3, yshift=-0.6cm, xshift=-1.5cm, align=center] {$x \in \mathcal{X}_{{3}}$ \\ };


\end{scope}



\end{tikzpicture}

==> Figures/cegis.tex <==
\usetikzlibrary{arrows.meta, calc}
\begin{tikzpicture}

        \def\mywidth{2.9}
        \def\mycentre{1.25}
        \node [draw, rectangle, rounded corners=0.4cm,  minimum width=7.7cm, minimum height=3.5cm, align=center, fill={cyan!40!gray}, fill opacity=0.6, text opacity=1] (synth) at (\mycentre, 2) {\emph{\textbf{Abstraction}} \\ \emph{\textbf{Synthesis}}};
	     \node [draw, rectangle, minimum width=1.5cm, minimum height=0.75cm] (learner) at (\mycentre-\mywidth, 2) {Learner};  
		\node [draw, rectangle, minimum width=1.5cm, minimum height=0.75cm] (verif) at (\mycentre+\mywidth, 2) {Certifier};
		\node  (out) at (6.75, 2) {};
		\node  (0) at (1.5, .5) {Counterexample $s_{\sf cex}$};
		\node  (2) at (1.5, 3.5) {Candidate $\mathcal{N}$};
		\node  (5) [align=center] at (6.1, 2.7) {Valid neural \\ abstraction \\ $\mathcal{A}$};
		\node  (7) at (\mycentre+1.5, 2.25) {$\mathcal{F}, \mathcal{X}$, $\epsilon$};
        \node  (8) at (\mycentre-1.5, 2.25) {$\mathcal{F}, S, \epsilon$};

        \node [draw, rectangle, minimum width=3cm, minimum height=2cm, align=center, rounded corners=0.4cm, fill={green!40!gray}, fill opacity=0.6, text opacity=1] (safety) at (8.5, 2) {\emph{\textbf{Safety}} \\ \emph{\textbf{Verification}}};


		\draw [-{Stealth[scale=1.5]}] [in=90, out=90, looseness=0.50] (learner) to (verif);
		\draw [-{Stealth[scale=1.5]}] [bend left=90, looseness=0.50] (verif) to (learner);
		\draw [-{Stealth[scale=1.5]}] [in=180, out=0] (verif) to (safety);
		\draw [-{Stealth[scale=1.5]}] [in=180, out=0] (\mycentre+1,2) to (verif);
        \draw [{Stealth[scale=1.5]}-] (synth.west) -- +(-1.6, 0)  node[midway, align=center,above] {$\mathcal{F}, \mathcal{X}, S, \epsilon$};
        \draw [{Stealth[scale=1.5]}-] (safety.north) -- +(0, 0.4) node[above] {$\mathcal{X}, \mathcal{X}_0, \mathcal{X}_B$} ;
        \draw [-{Stealth[scale=1.5]}] (\mycentre-1,2) to (learner);


\end{tikzpicture}

==> Figures/net.tex <==
\usetikzlibrary{positioning, calc}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[minimum size=0.4cm,node
distance=.5cm]


\begin{scope}[xshift=0cm]
      % input layer
    \node (x1) [draw, circle] at (0,1) {}; 
    \node (x2) [circle, below of=x1, yshift=0.8cm] {}; 
    \node (x3) [inner sep=0pt,minimum size=0,below of=x2] {};
    \node (x4) [draw, circle, below of=x3,yshift=-2mm] {};
    
    \def\bmar{3pt} \draw[rounded corners] let
    \p1=(x1.north),\p2=(x1.east),\p3=(x4.south),\p4=(x4.west) in
    (\x2+\bmar,\y1+\bmar) -- (\x2+\bmar,\y3-\bmar) -- (\x4-\bmar,\y3-\bmar) --
    (\x4-\bmar,\y1+\bmar) -- cycle;
    
    \def\labeldist{.8cm} 
    \node (input) at ($(x1.west)!.5!(x4.west)-(\labeldist+\bmar,0)$) {$x$}; 
    \draw (input) edge[->] ($(x1.west)!.5!(x4.west)-(\bmar,0)$); 
    


    % hidden layer
    \node (y1) [draw, circle] at (1.6,1.5) {};
    % \node [above=.01cm of y1] {ReLU};
    \node (y2) [draw, circle, below of=y1, yshift=-0.3cm] {};
    % \node [above=.01cm of y2] {ReLU};
    \node (y3) [inner sep=0pt,minimum size=0,below of=y2,yshift=-0.1cm] {\vdots};
    \node (y4) [draw, circle, below of=y3,yshift=-.3cm] {};

    \def\bmar{3pt} \draw[rounded corners] let
    \p1=(y1.north),\p2=(y1.east),\p3=(y4.south),\p4=(y4.west) in
    (\x2+\bmar,\y1+\bmar) -- (\x2+\bmar,\y3-\bmar) -- (\x4-\bmar,\y3-\bmar) --
    (\x4-\bmar,\y1+\bmar) -- cycle;

%     \node (y5) [inner sep=0pt,minimum size=0,below of=y4] {\vdots};

% %     \node (y6) [circle, below of=y4,yshift=-0.4cm] {}; 
% %     \node (y7) [below of=y6] {}; 
% % %     \node (y8) [inner sep=0pt,minimum size=0,below of=y7,yshift=.1cm] {\vdots}; 
% %     \node (y9) [circle, below of=y7,yshift=-.1cm] {};

%     \draw[rounded corners] let
%     \p1=(y6.north),\p2=(y6.east),\p3=(y9.south),\p4=(y9.west) in
%     (\x2+\bmar,\y1+\bmar) -- (\x2+\bmar,\y3-\bmar) -- (\x4-\bmar,\y3-\bmar) --
%     (\x4-\bmar,\y1+\bmar) -- cycle;

    
    % output layer
    \draw let \p1=(x1.north),\p3=(x1.south) in node (z1) [draw, circle, inner
    sep=2pt, minimum size=0.4cm] at (3.2,.5*\y1+.5*\y3) {};

    \draw let \p1=(x4.north),\p3=(x4.south) in node (z2) [draw, circle, inner
    sep=2pt, minimum size=0.4cm] at (3.2,.5*\y1+.5*\y3) {};

%     \node at ($(z1)!.5!(z2)$) {\vdots};
    
    \draw (y1) -- (z1); 
    \draw (y2) -- (z1); 
    \draw (y4) -- (z1);

    \draw (y1) -- (z2); 
    \draw (y2) -- (z2); 
    \draw (y4) -- (z2);



\def\bmar{3pt} \draw[rounded corners] let
    \p1=(z1.north),\p2=(z1.east),\p3=(z2.south),\p4=(z2.west) in
    (\x2+\bmar,\y1+\bmar) -- (\x2+\bmar,\y3-\bmar) -- (\x4-\bmar,\y3-\bmar) --
    (\x4-\bmar,\y1+\bmar) -- cycle;

\def\labeldist{16mm} 
    \node [align=center, xshift=-16](output) at ($(z1.east)!.5!(z2.east)+(\labeldist+\bmar,0)$) {$\displaystyle \dot{x}$}; 
    \draw  (output) edge[<-] ($(z1.east)!.5!(z2.east)+(\bmar,0)$); 

    \foreach \x in {1,4}{
        \foreach \y in {1,2,4}{
            \draw (x\x) -- (y\y);
        }
    }
    
    % \node (alpha)  at (6, -0.8) {$C = (0, 1, \ldots, 1 )$};
 \node [above of=y1] {$\relu$};

\end{scope}

\end{tikzpicture}



==> Figures/overview.tex <==
\usetikzlibrary{positioning, calc, arrows.meta}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=1.0,inner sep=0pt]

%\begin{scope}[xshift=-2cm]
\def\rightsep{80mm} 
\def\downsep{-57mm} 

\node[inner sep=0pt] (og) at (0,0)
    {\includegraphics[width=0.5\textwidth]{Figures/nl2.pdf}};
    
\node[above=-.5cm of og] {Concrete nonlinear system};

\node[inner sep=0pt] (net) at (\rightsep, 0)
    {\input{Figures/net.tex}};
    
\node[above=.5cm of net] {Neural abstraction};    
\node[inner sep=0pt] (na) at (\rightsep, \downsep)
    {\includegraphics[width=0.5\textwidth]{Figures/nl2-na.pdf}};

\node[below=-.2cm of na] {Abstract hybrid automaton};

\node[inner sep=0pt] (flow) at (-0.1, \downsep)
    {\includegraphics[width=0.34\textwidth]{Figures/nl2-flowpipe.png}};

\node[below=.2cm of flow] {Flowpipe propagation};

\draw [-Stealth, ultra thick] ($(og.east)-(.7,0)$) -- (net) node[midway, align=center, above] 
{\begin{tabular}{c}
Abstraction \\synthesis
\end{tabular}};

\draw [-Stealth, ultra thick, shorten <= 5pt, shorten >= -12pt] (net) -- (na) node[midway, align=center, right] 
{\begin{tabular}{c}
Model \\ translation
\end{tabular}};


\draw [-Stealth, ultra thick] ($(na.west)+(.7,0)$) -- ($(flow.east)+(.5,0)$)  node[midway, align=center,above] {\begin{tabular}{c}
Safety \\ verification
\end{tabular}};

%\end{scope}
% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);


\end{tikzpicture}

==> Figures/tree.tex <==
\usetikzlibrary{positioning, calc, shapes.misc, arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=0.9,inner sep=2pt, minimum size=0.4cm,node
distance=.5cm]
\def\nodesep{2.5cm}
\node[draw, circle] (N1) at (0, 0) {$N_1$};
\node[draw, circle, xshift=\nodesep, yshift=-\nodesep] (N2) at (N1) {$N_2$};
\node[xshift=-\nodesep, yshift=-\nodesep] (N2b) at (N1) {$\mathcal{X} = \emptyset$};
\node[draw, circle, xshift=\nodesep, yshift=-\nodesep] (N3a) at (N2) {$N_3$};
\node[draw, circle, xshift=-\nodesep, yshift=-\nodesep] (N3b) at (N2) {N3};
\node[draw, circle, xshift=\nodesep, yshift=-\nodesep] (end3) at (N3a) {End};
\node[draw, circle, xshift=-\nodesep, yshift=-\nodesep] (end1) at (N3b) {End};
\node[draw, circle, xshift=\nodesep/2, yshift=-\nodesep] (end2) at (N3b) {End};
\node[xshift=-\nodesep/2, yshift=-\nodesep] (end3b) at (N3a) {$\mathcal{X} = \emptyset$};
\node[below] at (end2.south) {$C=(1,0,1$)};
\node[below] at (end3.south) {$C=(1,1,1$)};
\node[below] at (end1.south) {$C=(1,0,0$)};

\draw[-{Stealth[scale=2]}] (N1) -- (N2) node [midway, below, right, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_1^+ $, \\ $\mathcal{X} \neq \emptyset$} ;

\draw[dashed] (N1) -- (N2b) node [midway, below, left, align=center, strike out] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_1^- $};

\draw[-{Stealth[scale=2]}] (N2) -- (N3a) node [midway, below, right, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_2^+ $, \\ $\mathcal{X} \neq \emptyset$};

\draw[-{Stealth[scale=2]}] (N3a) -- (end3) node [midway, below, right, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_3^+$, \\ $\mathcal{X} \neq \emptyset$};

% \draw[-{Stealth[scale=2]}, dashed] (end3) to [out=180,in=-90]  (N3a);
\draw[dashed] (N3a) -- (end3b)  node [midway, left, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_3^-$}; 

% \draw[-{Stealth[scale=2]}] (N3a) -- (end2);
% \draw[-{Stealth[scale=2]}, dashed] (end3) to [out=160,in=-65]  (N2);
\draw[-{Stealth[scale=2]}, dashed] (N2) -- (N3b) node [midway, below, left, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_2^- $, \\ $\mathcal{X} \neq \emptyset$};
\draw[-{Stealth[scale=2]}] (N3b) -- (end2) node [midway, right, yshift=0.5cm, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_3^+$}; ;
% \draw[-{Stealth[scale=2]}, dashed] (end2) to [out=180,in=-90]  (N3b);
\draw[-{Stealth[scale=2]}, dashed] (N3b) -- (end1) node [midway, left, align=center] (lab1) {$\mathcal{X} \gets \mathcal{X} \cap h_3^-$};;

% \node[yshift=-1.5cm] (FInal Path) at (end2.south) {Final Path: $N1 \to N2 \to N3 \to End \to N2 \to N3 \to End \to N3 \to End$};
\end{tikzpicture}
